Combining Convolution and Recursive Neural Networks for Sentiment Analysis

This paper addresses the problem of sentence-level sentiment analysis. In recent years, Convolution and Recursive Neural Networks have been proven to be effective network architecture for sentence-level sentiment analysis. Nevertheless, each of them has their own potential drawbacks. For alleviating their weaknesses, we combined Convolution and Recursive Neural Networks into a new network architecture. In addition, we employed transfer learning from a large document-level labeled sentiment dataset to improve the word embedding in our models. The resulting models outperform all recent Convolution and Recursive Neural Networks. Beyond that, our models achieve comparable performance with state-of-the-art systems on Stanford Sentiment Treebank.

==> figure/cnntreelstm.tikz <==
\usetikzlibrary{matrix}
\usetikzlibrary{patterns}
\tikzset{
	sq1/.style={rectangle, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=black},
	sq1m/.style={rectangle, minimum width=0.7cm, minimum height=0.3cm, text centered, draw=black},
	sq1p/.style={rectangle, minimum width=0.5cm, minimum height=0.5cm, text centered, draw=black, pattern=north west lines},
	circ/.style={circle, minimum width=0.3cm, minimum height=0.3cm, text centered, draw=black},
	arrow/.style={thick,->},
	sqvec/.style={matrix,matrix of nodes,nodes in empty cells},
}
\tikzstyle{cir} = [circle, minimum width=0.7cm, minimum height=0.7cm, text centered, draw=black ]

\begin{tikzpicture}
\node [sqvec,nodes={circ},      
every even row/.style = { nodes={fill=red!60}},
every odd row/.style = { nodes={fill=black!100}}] (c1) at (1.5,8.5) {
	\\
	\\ 
};  

\node [sqvec,nodes={circ},      
every even row/.style = { nodes={fill=red!60}},
every odd row/.style = { nodes={fill=black!100}}] (c2) at (2,8.5) {
	\\
	\\ 
};  

\node [sqvec,nodes={circ},      
every even row/.style = { nodes={fill=red!60}},
every odd row/.style = { nodes={fill=black!100}}] (c3) at (2.5,8.5) {
	\\
	\\ 
};  

\node [sqvec,nodes={circ},      
every even row/.style = { nodes={fill=red!60}},
every odd row/.style = { nodes={fill=black!100}}] (c4) at (3,8.5) {
	\\
	\\ 
};  

\node [sqvec,nodes={circ},      
every even row/.style = { nodes={fill=red!60}},
every odd row/.style = { nodes={fill=black!100}}] (c5) at (3.5,8.5) {
	\\
	\\ 
};  


\node [sqvec,column sep=-\pgflinewidth,nodes={sq1}] (v) at (2.5,5.5) {
	&&&&\\
	&&&&\\
	&&&&\\
};   

\node [sqvec,column sep=-\pgflinewidth,nodes={sq1p}] (v1) at (1,5.5) {
	\\
	\\
	\\
};   
\node [sqvec,column sep=-\pgflinewidth,nodes={sq1p}] (v2) at (0.5,5.5) {
	\\
	\\
	\\
};   
\node [sqvec,column sep=-\pgflinewidth,nodes={sq1p}] (v3) at (4,5.5) {
	\\
	\\
	\\
};   
\node [sqvec,column sep=-\pgflinewidth,nodes={sq1p}] (v4) at (4.5,5.5) {
	\\
	\\
	\\
};   

\draw (v1-1-1.north west) -- (c1-2-1.west); % inner left
\draw (v-1-3.north west) -- (c1-2-1.east); % inner right
\draw (v2-1-1.north west) -- (c1-1-1.west); % outer left
\draw (v-1-4.north west) -- (c1-1-1.east); % outer right

\draw (v-1-1.north west) -- (c2-2-1.west); % inner left
\draw (v-1-4.north west) -- (c2-2-1.east); % inner right
\draw (v1-1-1.north west) -- (c2-1-1.west); % outer left
\draw (v-1-5.north west) -- (c2-1-1.east); % outer right

\draw (v-1-2.north west) -- (c3-2-1.west); % inner left
\draw (v-1-5.north west) -- (c3-2-1.east); % inner right
\draw (v-1-1.north west) -- (c3-1-1.west); % outer left
\draw (v-1-5.north east) -- (c3-1-1.east); % outer right

\draw (v-1-3.north west) -- (c4-2-1.west); % inner left
\draw (v-1-5.north east) -- (c4-2-1.east); % inner right
\draw (v-1-2.north west) -- (c4-1-1.west); % outer left
\draw (v3-1-1.north east) -- (c4-1-1.east); % outer right

\draw (v-1-4.north west) -- (c5-2-1.west); % inner left
\draw (v3-1-1.north east) -- (c5-2-1.east); % inner right
\draw (v-1-3.north west) -- (c5-1-1.west); % outer left
\draw (v4-1-1.north east) -- (c5-1-1.east); % outer right


\node [sq1m] (v8) at (2,10.5) {};
\node [sq1m] (v7) at (1.5,10) {};
\node [sq1m] (v6) at (3,10) {};
\node [sq1m] (v5) at (2.5,9.5) {};
% \draw  (c3) edge (v5);
% \draw  (c4) edge (v5);
\draw  (v5) edge (v6);
% \draw  (c5) edge (v6);
% \draw  (c1) edge (v7);
\draw  (v7) edge (v8);
% \draw  (c2) edge (v7);
\draw  (v6) edge (v8);



\node at (0.5,4.5) {pad};
% \node at (1,4) {pad};
\node at (1.5,4.5) {$x_1$};
\node at (2,4.5) {$x_2$};
\node at (2.5,4.5) {$x_3$};
\node at (3,4.5) {$x_4$};
\node at (3.5,4.5) {$x_5$};
\node at (4.5,4.5) {pad};
% \node at (4.5,4) {pad};

\node at (-1,8.5) {Convolution};
\node at (-1,5.5) {Word vectors};
\node at (-1,10) {Tree-LSTM};

% connect lstm to circle
\draw  (v7) edge (c1-1-1.north);
\draw  (v7) edge (c2-1-1.north);
\draw  (v5) edge (c3-1-1.north);
\draw  (v5) edge (c4-1-1.north);
\draw  (v6) edge (c5-1-1.north);
\end{tikzpicture}

==> figure/plot3.tikz <==

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & CNN LSTM & CNN TreeLSTM & TreeLSTM \\
    StandardGlove  & 89.1  &  88.82  & 88\\
    GloveAmazon   & 89.25 & 88.96 & 88.85\\
    Combination  & 89.44  & 89.70 &   \\
    }\mydata

\begin{tikzpicture}[scale=1]
    \begin{axis}[
            ybar,
			bar width=0.6cm,
			width=0.5\textwidth,
			height=0.37\textwidth,
			legend style={at={(0.5,-0.1)},
				anchor=north,legend columns=-1},
            symbolic x coords={StandardGlove, GloveAmazon, Combination},
            xtick=data,
            nodes near coords,
            enlarge x limits={0.2},
            nodes near coords align={vertical},
            ymin=87.8,ymax=90,
            ylabel={},
        ]
        \addplot table[x=interval,y=CNN LSTM]{\mydata};
        \addplot table[x=interval,y=CNN TreeLSTM]{\mydata};
        \addplot table[x=interval,y=TreeLSTM]{\mydata};
        \legend{CNN LSTM, CNN TreeLSTM, TreeLSTM}
    \end{axis}
\end{tikzpicture}

==> figure/plot4.tikz <==

\pgfplotstableread[row sep=\\,col sep=&]{
    interval & CNN LSTM & CNN TreeLSTM & TreeLSTM \\
    StandardGlove  & 51.92  &  51.35  & 51\\
    GloveAmazon   & 50.84 & 51.51 & 50.53\\
    Combination  & 51.7  & 52.46 &   \\
    }\mydata

\begin{tikzpicture}[scale=1]
    \begin{axis}[
            ybar,
			bar width=0.6cm,
			width=0.5\textwidth,
			height=0.37\textwidth,
			legend style={at={(0.5,-0.1)},
				anchor=north,legend columns=-1},
            symbolic x coords={StandardGlove, GloveAmazon, Combination},
            xtick=data,
            nodes near coords,
            enlarge x limits={0.2},
            nodes near coords align={vertical},
            ymin=50.3,ymax=52.7,
            ylabel={},
        ]
        \addplot table[x=interval,y=CNN LSTM]{\mydata};
        \addplot table[x=interval,y=CNN TreeLSTM]{\mydata};
        \addplot table[x=interval,y=TreeLSTM]{\mydata};
        \legend{CNN LSTM, CNN TreeLSTM, TreeLSTM}
    \end{axis}
\end{tikzpicture}
